Aspects of Non-minimal Gauge Mediation

A large class of non-minimal gauge mediation models, such as (semi-)direct gauge mediation, predict a hierarchy between the masses of the supersymmetric standard model gauginos and those of scalar particles. We perform a comprehensive study of these non-minimal gauge mediation models, including mass calculations in semi-direct gauge mediation, to illustrate these features, and discuss the phenomenology of the models. We point out that the cosmological gravitino problem places stringent constraints on mass splittings, when the Bino is the NLSP. However, the GUT relation of the gaugino masses is broken unlike the case of minimal gauge mediation, and an NLSP other than the Bino (especially the gluino NLSP) becomes possible, relaxing the cosmological constraints. We also discuss the collider signals of the models.

==> D.tex <==

\scalebox{1}{
\begin{picture}(220,286.671)(0,0)
\put(260,268.504){\small Scalar Mass }
\put(270,258.504){$\scriptstyle {\rm (TeV)}$ }
\put(60,268.504){\small Gaugino Mass }
\put(70,258.504){$\scriptstyle {\rm (GeV)}$ }
\put(230,-10){\vector(0,1){276.671}}
\put(230,0){\line(1,0){10}}
\put(242,-2){$\scriptstyle 0$}
\put(230,60){\line(1,0){10}}
\put(242,58){$\scriptstyle 2$}
\put(230,120){\line(1,0){10}}
\put(242,118){$\scriptstyle 4$}
\put(230,180){\line(1,0){10}}
\put(242,178){$\scriptstyle 6$}
\put(230,240){\line(1,0){10}}
\put(242,238){$\scriptstyle 8$}
\put(230,0){\line(1,0){5}}
\put(230,30){\line(1,0){5}}
\put(230,60){\line(1,0){5}}
\put(230,90){\line(1,0){5}}
\put(230,120){\line(1,0){5}}
\put(230,150){\line(1,0){5}}
\put(230,180){\line(1,0){5}}
\put(230,210){\line(1,0){5}}
\put(121,200.593){\line(1,0){20}}
\put(121,199.267){\line(1,0){20}}
\put(121,199.267){\line(1,0){20}}
 \put(121,202.267){$\scriptstyle H^{\pm}$}
 \put(121,193.593){$\scriptstyle A^0,H^0$}
\put(0,102.263){\line(1,0){20}}
\put(5.,106.263){$\scriptstyle {\tilde{B}}$}
\put(0,208.697){\line(1,0){20}}
\put(5.,212.697){$\scriptstyle {\tilde{W}}$}
\put(0,89.4715){\line(1,0){20}}
\put(5,93.4715){$\scriptstyle {\tilde g}$}
\put(40,-10){\vector(0,1){276.671}}
\put(40,0){\line(1,0){10}}
\put(52,-2){$\scriptstyle 0$}
\put(40,40){\line(1,0){10}}
\put(52,38){$\scriptstyle 200$}
\put(40,80){\line(1,0){10}}
\put(52,78){$\scriptstyle 400$}
\put(40,120){\line(1,0){10}}
\put(52,118){$\scriptstyle 600$}
\put(40,160){\line(1,0){10}}
\put(52,158){$\scriptstyle 800$}
\put(40,200){\line(1,0){10}}
\put(52,198){$\scriptstyle 1000$}
\put(40,240){\line(1,0){10}}
\put(52,238){$\scriptstyle 1200$}
\put(40,0){\line(1,0){5}}
\put(40,20){\line(1,0){5}}
\put(40,40){\line(1,0){5}}
\put(40,60){\line(1,0){5}}
\put(40,80){\line(1,0){5}}
\put(40,100){\line(1,0){5}}
\put(40,120){\line(1,0){5}}
\put(40,140){\line(1,0){5}}
\put(40,160){\line(1,0){5}}
\put(40,180){\line(1,0){5}}
\put(40,200){\line(1,0){5}}
\put(40,220){\line(1,0){5}}
\put(121,46.8016){\line(1,0){20}}
\put(126.,50.8016){$\scriptstyle {\tilde{H}_{u,d}}$}
\put(153,250.651){\line(1,0){20}}
\put(153,250.644){\line(1,0){20}}
\put(153,254.651){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(153,188.3){\line(1,0){20}}
\put(153,193.441){\line(1,0){20}}
\put(153,200.3){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(153,171.149){\line(1,0){20}}
\put(153,171.139){\line(1,0){20}}
\put(158,163.139){$\scriptstyle \tilde \nu_e$}
\put(158,175.149){$\scriptstyle \tilde e_L$}
\put(153,75.9812){\line(1,0){20}}
\put(158,79.9812){$\scriptstyle \tilde e_R $}
\put(185,153.727){\line(1,0){20}}
\put(190,145.727){$\scriptstyle \tilde t_1$}
\put(185,236.671){\line(1,0){20}}
\put(185,188.266){\line(1,0){20}}
\put(190,192.266){$\scriptstyle \tilde b_1$}
\put(185,236.644){\line(1,0){20}}
\put(185,240.644){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(185,75.967){\line(1,0){20}}
\put(190,79.967){$\scriptstyle \tilde \tau_1$}
\put(185,171.136){\line(1,0){20}}
\put(190,175.136){$\scriptstyle \tilde \tau_2$}
\put(185,171.126){\line(1,0){20}}
\put(190,163.126){$\scriptstyle \tilde \nu_{\tau}$}
\end{picture} }


==> R.tex <==
\scalebox{1}{
\begin{picture}(280,228.504)(0,0)
\put(260,218.504){\small Scalar Mass }
\put(270,208.504){$\scriptstyle {\rm (TeV)}$ }
\put(230,-10){\vector(0,1){228.504}}
\put(230,0){\line(1,0){10}}
\put(242,-2){$\scriptstyle 0$}
\put(230,30){\line(1,0){10}}
\put(242,28){$\scriptstyle 50$}
\put(230,60){\line(1,0){10}}
\put(242,58){$\scriptstyle 100$}
\put(230,90){\line(1,0){10}}
\put(242,88){$\scriptstyle 150$}
\put(230,120){\line(1,0){10}}
\put(242,118){$\scriptstyle 200$}
\put(230,150){\line(1,0){10}}
\put(242,148){$\scriptstyle 250$}
\put(230,180){\line(1,0){10}}
\put(242,178){$\scriptstyle 300$}
\put(230,210){\line(1,0){10}}
\put(242,208){$\scriptstyle 350$}
\put(230,0){\line(1,0){5}}
\put(230,15){\line(1,0){5}}
\put(230,30){\line(1,0){5}}
\put(230,45){\line(1,0){5}}
\put(230,60){\line(1,0){5}}
\put(230,75){\line(1,0){5}}
\put(230,90){\line(1,0){5}}
\put(230,105){\line(1,0){5}}
\put(230,120){\line(1,0){5}}
\put(230,135){\line(1,0){5}}
\put(230,150){\line(1,0){5}}
\put(230,165){\line(1,0){5}}
\put(230,180){\line(1,0){5}}
\put(230,195){\line(1,0){5}}
\put(121,134.361){\line(1,0){20}}
\put(121,133.483){\line(1,0){20}}
\put(121,133.483){\line(1,0){20}}
 \put(121,136.483){$\scriptstyle H^{\pm}$}
 \put(121,127.361){$\scriptstyle A^0,H^0$}
\put(0,50.1969){\line(1,0){20}}
\put(5.,54.1969){$\scriptstyle {\tilde{B}}$}
\put(0,133.512){\line(1,0){20}}
\put(5.,137.512){$\scriptstyle {\tilde{W}}$}
\put(0,128.305){\line(1,0){20}}
\put(5,122.305){$\scriptstyle {\tilde g}$}
\put(60,218.504){\small Gaugino Mass }
\put(70,208.504){$\scriptstyle {\rm (GeV)}$ }
\put(40,-10){\vector(0,1){228.504}}
\put(40,0){\line(1,0){10}}
\put(52,-2){$\scriptstyle 0$}
\put(40,40){\line(1,0){10}}
\put(52,38){$\scriptstyle 200$}
\put(40,80){\line(1,0){10}}
\put(52,78){$\scriptstyle 400$}
\put(40,120){\line(1,0){10}}
\put(52,118){$\scriptstyle 600$}
\put(40,160){\line(1,0){10}}
\put(52,158){$\scriptstyle 800$}
\put(40,200){\line(1,0){10}}
\put(52,198){$\scriptstyle 1000$}
\put(40,0){\line(1,0){5}}
\put(40,20){\line(1,0){5}}
\put(40,40){\line(1,0){5}}
\put(40,60){\line(1,0){5}}
\put(40,80){\line(1,0){5}}
\put(40,100){\line(1,0){5}}
\put(40,120){\line(1,0){5}}
\put(40,140){\line(1,0){5}}
\put(40,160){\line(1,0){5}}
\put(40,180){\line(1,0){5}}
\put(121,77.9424){\line(1,0){20}}
\put(126.,81.9424){$\scriptstyle {\tilde{H}_{u,d}}$}
\put(153,196.237){\line(1,0){20}}
\put(153,196.237){\line(1,0){20}}
\put(153,200.237){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(153,178.465){\line(1,0){20}}
\put(153,180.747){\line(1,0){20}}
\put(153,170.465){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(153,86.3575){\line(1,0){20}}
\put(153,86.3575){\line(1,0){20}}
\put(158,78.3575){$\scriptstyle \tilde \nu_e$}
\put(158,90.3575){$\scriptstyle \tilde e_L$}
\put(153,48.8947){\line(1,0){20}}
\put(158,52.8947){$\scriptstyle \tilde e_R $}
\put(185,163.28){\line(1,0){20}}
\put(190,155.28){$\scriptstyle \tilde t_1$}
\put(185,188.504){\line(1,0){20}}
\put(185,178.447){\line(1,0){20}}
\put(190,182.447){$\scriptstyle \tilde b_1$}
\put(185,188.504){\line(1,0){20}}
\put(185,192.504){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(185,48.925){\line(1,0){20}}
\put(190,52.925){$\scriptstyle \tilde \tau_1$}
\put(185,86.3786){\line(1,0){20}}
\put(190,90.3786){$\scriptstyle \tilde \tau_2$}
\put(185,86.3786){\line(1,0){20}}
\put(190,78.3786){$\scriptstyle \tilde \nu_{\tau}$}
\end{picture} }


==> semi.tex <==

\scalebox{1}{
\begin{picture}(280,300.857)(0,0)
\put(250,280.857){\small Scalar Mass }
\put(260,270.857){$\scriptstyle {\rm (TeV)}$ }
\put(230,-10){\vector(0,1){290.857}}
\put(230,0){\line(1,0){10}}
\put(242,-2){$\scriptstyle 0$}
\put(230,30){\line(1,0){10}}
\put(242,28){$\scriptstyle 100$}
\put(230,60){\line(1,0){10}}
\put(242,58){$\scriptstyle 200$}
\put(230,90){\line(1,0){10}}
\put(242,88){$\scriptstyle 300$}
\put(230,120){\line(1,0){10}}
\put(242,118){$\scriptstyle 400$}
\put(230,150){\line(1,0){10}}
\put(242,148){$\scriptstyle 500$}
\put(230,180){\line(1,0){10}}
\put(242,178){$\scriptstyle 600$}
\put(230,210){\line(1,0){10}}
\put(242,208){$\scriptstyle 700$}
\put(230,240){\line(1,0){10}}
\put(242,238){$\scriptstyle 800$}
\put(230,270){\line(1,0){10}}
\put(242,268){$\scriptstyle 900$}
\put(230,0){\line(1,0){5}}
\put(230,15){\line(1,0){5}}
\put(230,30){\line(1,0){5}}
\put(230,45){\line(1,0){5}}
\put(230,60){\line(1,0){5}}
\put(230,75){\line(1,0){5}}
\put(230,90){\line(1,0){5}}
\put(230,105){\line(1,0){5}}
\put(230,120){\line(1,0){5}}
\put(230,135){\line(1,0){5}}
\put(230,150){\line(1,0){5}}
\put(230,165){\line(1,0){5}}
\put(230,180){\line(1,0){5}}
\put(230,195){\line(1,0){5}}
\put(230,210){\line(1,0){5}}
\put(230,225){\line(1,0){5}}
\put(230,240){\line(1,0){5}}
\put(230,255){\line(1,0){5}}
\put(121,175.113){\line(1,0){20}}
\put(121,173.968){\line(1,0){20}}
\put(121,173.968){\line(1,0){20}}
 \put(121,176.968){$\scriptstyle H^{\pm}$}
 \put(121,168.113){$\scriptstyle A^0,H^0$}
\put(0,86.0875){\line(1,0){20}}
\put(5.,90.0875){$\scriptstyle {\tilde{B}}$}
\put(0,236.015){\line(1,0){20}}
\put(5.,240.015){$\scriptstyle {\tilde{W}}$}
\put(0,50.5917){\line(1,0){20}}
\put(5,54.5917){$\scriptstyle {\tilde g}$}
\put(60,280.857){\small Gaugino Mass }
\put(70,270.857){$\scriptstyle {\rm (GeV)}$ }
\put(40,-10){\vector(0,1){290.857}}
\put(40,0){\line(1,0){10}}
\put(52,-2){$\scriptstyle 0$}
\put(40,40){\line(1,0){10}}
\put(52,38){$\scriptstyle 200$}
\put(40,80){\line(1,0){10}}
\put(52,78){$\scriptstyle 400$}
\put(40,120){\line(1,0){10}}
\put(52,118){$\scriptstyle 600$}
\put(40,160){\line(1,0){10}}
\put(52,158){$\scriptstyle 800$}
\put(40,200){\line(1,0){10}}
\put(52,198){$\scriptstyle 1000$}
\put(40,240){\line(1,0){10}}
\put(52,238){$\scriptstyle 1200$}
\put(40,0){\line(1,0){5}}
\put(40,20){\line(1,0){5}}
\put(40,40){\line(1,0){5}}
\put(40,60){\line(1,0){5}}
\put(40,80){\line(1,0){5}}
\put(40,100){\line(1,0){5}}
\put(40,120){\line(1,0){5}}
\put(40,140){\line(1,0){5}}
\put(40,160){\line(1,0){5}}
\put(40,180){\line(1,0){5}}
\put(40,200){\line(1,0){5}}
\put(40,220){\line(1,0){5}}
\put(40,240){\line(1,0){5}}
\put(40,260){\line(1,0){5}}
\put(121,94.691){\line(1,0){20}}
\put(126.,98.691){$\scriptstyle {\tilde{H}_{u,d}}$}
\put(153,260.646){\line(1,0){20}}
\put(153,260.646){\line(1,0){20}}
\put(153,264.646){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(153,235.717){\line(1,0){20}}
\put(153,239.077){\line(1,0){20}}
\put(153,227.717){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(153,118.03){\line(1,0){20}}
\put(153,118.03){\line(1,0){20}}
\put(158,110.03){$\scriptstyle \tilde \nu_e$}
\put(158,122.03){$\scriptstyle \tilde e_L$}
\put(153,68.2967){\line(1,0){20}}
\put(158,72.2967){$\scriptstyle \tilde e_R $}
\put(185,216.917){\line(1,0){20}}
\put(190,208.917){$\scriptstyle \tilde t_1$}
\put(185,250.857){\line(1,0){20}}
\put(185,235.696){\line(1,0){20}}
\put(190,239.696){$\scriptstyle \tilde b_1$}
\put(185,250.857){\line(1,0){20}}
\put(185,254.857){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(185,68.3299){\line(1,0){20}}
\put(190,72.3299){$\scriptstyle \tilde \tau_1$}
\put(185,118.056){\line(1,0){20}}
\put(190,122.056){$\scriptstyle \tilde \tau_2$}
\put(185,118.056){\line(1,0){20}}
\put(190,110.056){$\scriptstyle \tilde \nu_{\tau}$}
\end{picture} }


